The Hitchhiker's Guide to QSP pre-processing

Quantum signal processing (QSP) relies on a historically costly pre-processing step, "QSP-processing/phase-factor finding." QSP-processing is now a developed topic within quantum algorithms literature, and a beginner accessible review of QSP-processing is overdue. This work provides a whirlwind tour through QSP conventions and pre-processing methods, beginning from a pedagogically accessible QSP convention. We then review QSP conventions associated with three common polynomial types: real polynomials with definite parity, sums of reciprocal/anti-reciprocal Chebyshev polynomials, and complex polynomials. We demonstrate how the conventions perform with respect to three criteria: circuit length, polynomial conditions, and pre-processing methods. We then review the recently introduced Wilson method for QSP-processing and give conditions where it can succeed with bound error. Although the resulting bound is not computationally efficient, we demonstrate that the method succeeds with linear error propagation for relevant target polynomials and precision regimes, including the Jacobi-Anger expansion used in Hamiltonian simulation algorithms. We then apply our benchmarks to three QSP-processing methods for QSP circuits and show that a method introduced by Berntson and S\"underhauf outperforms both the Wilson method and the standard optimization strategy for complex polynomials.

==> hssolcomptikz.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={degree},
xmin=-54.15, xmax=2237.15,
xtick style={color=black},
y grid style={darkgray176},
ylabel={completion step time},
ymin=-1.31715607286897, ymax=30.0093632055155,
ytick style={color=black},
width =\linewidth,
height=0.3*\linewidth,
 legend style={ at={(0.4,.99)},anchor=north east}
]
\addplot [semithick, dashdotted,c2]
table {%
50 0.0201639999868348
90 0.0441975999856368
127 0.0593283000052907
162 0.100172000005841
196 0.140019499987829
230 0.16426320001483
263 0.185503999993671
296 0.238589199958369
317 0.215400500048418
372 0.28982070001075
425 0.296132199990097
479 0.35194149997551
532 0.413252199999988
584 0.452836300013587
637 0.52965400001267
690 0.789927100006025
742 0.961016800021753
794 1.35695500002475
846 0.961697499966249
898 1.60972810001113
950 1.60962930001551
1002 1.90782710001804
1054 2.11903230001917
1106 2.02130160003435
1209 2.32686749997083
1312 2.86748110002372
1415 2.41642909997609
1518 4.05845569999656
1621 3.42985610000324
1723 5.21880690002581
1826 4.45893299998716
1928 5.45912770001451
2030 5.98399560002144
2133 5.7161709999782
};
\addplot [semithick,  c1]
table {%
50 0.0106152000371367
90 0.0287768000271171
127 0.0176220000139438
162 0.0647745000314899
196 0.0537775999982841
230 0.110987499996554
263 0.0323166999733075
296 0.00999769999179989
317 0.0643335999920964
372 0.137869699974544
425 0.0160308000049554
479 0.0418557999655604
532 0.0967696000006981
584 0.0982631000224501
637 0.115189900039695
690 0.1131299000117
742 0.0290699999895878
794 0.18425190000562
846 0.252951200003736
898 0.17186290002428
950 0.059086200024467
1002 0.221644999983255
1054 0.0423790999921039
1106 0.187690799997654
1209 0.28760440001497
1312 0.050224700011313
1415 0.29459320002934
1518 0.0949203999480233
1621 0.0882091000094078
1723 0.107933600025717
1826 0.352744599978905
1928 0.143412099976558
2030 0.32931160001317
2133 0.334527600032743
};
\addplot [semithick, dashed, c3]
table {%
50 2.50334405899048
90 1.68711471557617
127 1.93771743774414
162 2.61833453178406
196 1.54297661781311
230 3.40131735801697
263 2.98972201347351
296 4.1943154335022
317 2.27608036994934
372 4.64711308479309
425 4.65817785263062
479 8.40888595581055
532 4.31180906295776
584 3.07734489440918
637 5.76583361625671
690 5.48669195175171
742 5.46858763694763
794 14.8660428524017
846 20.7497217655182
898 12.0888991355896
950 18.3728175163269
1002 9.32326722145081
1054 11.2659339904785
1106 11.5274333953857
1209 28.2915439605713
1312 14.2428822517395
1415 11.8944928646088
1518 16.4095597267151
1621 13.0228984355927
1723 20.8087167739868
1826 9.29979038238525
1928 14.0914971828461
2030 20.866551399231
2133 28.5808219909668
};
\addlegendentry{Wilson: $\braket{\epsilon}=1.1\pm 0.9 \cdot 10^{-13}$}
\addlegendentry{FFT: $\braket{\epsilon}=2\pm 2 \cdot 10^{-13}$}
\addlegendentry{Opt: $\braket{\epsilon}=2.8\pm 1.0 \cdot 10^{-8}$}


\end{axis}

\end{tikzpicture}


==> hstikz.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}


\begin{groupplot}[group style={group size=1 by 2, vertical sep=1.5cm}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \log_{10}(n)\)},
xmin=1.61746896178035, xmax=3.4104918980051,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$-\log_{10}(\epsilon)$},
ymin=-14.1484298677624, ymax=-12.2318512583987,
ytick style={color=black},
width =\linewidth,
height=0.3*\linewidth,
legend style={ at={(0.40,.95)},anchor=north east}
]

\addplot [draw=c1, fill=c1, mark=*, only marks]
table{%
x  y
1.69897000433602 -14.0475909012235
1.95424250943932 -13.6610304719347
2.10380372095596 -13.5344418202352
2.20951501454263 -13.4067203028096
2.29225607135648 -13.3567643724954
2.36172783601759 -13.2617428509138
2.41995574848976 -13.1864866480351
2.47129171105894 -13.1473266549594
2.50105926221775 -13.1154279090263
2.5705429398819 -13.0405577176354
2.62838893005031 -12.9567138361168
2.68033551341456 -12.9273945138992
2.72591163229505 -12.861990429858
2.7664128471124 -12.8292712149297
2.80413943233535 -12.7841747395234
2.83884909073726 -12.7300634661303
2.87040390527903 -12.7091327659342
2.8998205024271 -12.689325473521
2.92737036303902 -12.6441973578015
2.9532763366673 -12.6381381154329
2.97772360528885 -12.6094541425837
3.00086772153123 -12.5796789502558
3.02284061087653 -12.5558227046702
3.04375512696868 -12.5416271516692
3.08242630086077 -12.4978280302979
3.11793383503964 -12.4406791888527
3.15075643986031 -12.4327570138999
3.18127177155946 -12.4089367788141
3.20978301484852 -12.3798547166989
3.23628527744803 -12.342509204692
3.26150077319828 -12.3104407380997
3.28510702956681 -12.2750072857601
3.30749603791321 -12.2675533214932
3.32899085544943 -12.249663870407
};
\addplot [semithick, c2]
table {%
1.69897000433602 -13.9714652185025
1.95424250943932 -13.6990726825107
2.10380372095596 -13.5394810426883
2.20951501454263 -13.426680146519
2.29225607135648 -13.3383900022786
2.36172783601759 -13.2642590646432
2.41995574848976 -13.2021260560867
2.47129171105894 -13.1473472109223
2.50105926221775 -13.1155832779161
2.5705429398819 -13.0414396283237
2.62838893005031 -12.9797141559601
2.68033551341456 -12.9242837382856
2.72591163229505 -12.8756510247958
2.7664128471124 -12.8324335673952
2.80413943233535 -12.7921768220828
2.83884909073726 -12.75513933592
2.87040390527903 -12.7214682754496
2.8998205024271 -12.6900788334328
2.92737036303902 -12.6606813219567
2.9532763366673 -12.6330379459062
2.97772360528885 -12.6069511039441
3.00086772153123 -12.5822548111961
3.02284061087653 -12.5588082945044
3.04375512696868 -12.5364911316157
3.08242630086077 -12.4952264481279
3.11793383503964 -12.4573375760855
3.15075643986031 -12.4223137000854
3.18127177155946 -12.3897518361088
3.20978301484852 -12.3593284661472
3.23628527744803 -12.3310488105842
3.26150077319828 -12.3041422197984
3.28510702956681 -12.2789527931702
3.30749603791321 -12.2550622501626
3.32899085544943 -12.2321258675036
};
\addlegendentry{$-\log_{10}\left(||U_{QSP}-f||_{\infty}\right)$}
\addlegendentry{$1.07\log_{10}(n)-15.78$}

\nextgroupplot[
tick align=outside,
tick pos=left,
% title={solution time vs polynomial degree},
x grid style={darkgray176},
xlabel={Polynomial degree \(\displaystyle n\)},
xmin=-54.15, xmax=2237.15,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Completion step time (\(\displaystyle s\))},
ymin=-0.344842249996145, 
ymax=7.83165464998747,
ytick style={color=black},
width =\linewidth,
height=0.3*\linewidth,
]

\addplot [semithick, c1, mark=Mercedes star flipped*, mark size=3, mark options={solid}]
table {%
50 0.0268167000031099
90 0.0451074999873526
127 0.0781520000309683
162 0.0962500000023283
196 0.138493600010406
230 0.152684499975294
263 0.225797299994156
296 0.245087099960074
317 0.189076600014232
372 0.229489799996372
425 0.401269400026649
479 0.498142900003586
532 0.511135499982629
584 0.67473249998875
637 0.779355300008319
690 0.969516500015743
742 1.00211649999255
794 0.763984899967909
846 0.990794399986044
898 1.34772189997602
950 1.16668929997832
1002 1.44615470001008
1054 1.57220600004075
1106 1.72306190000381
1209 2.6592074999935
1312 2.53039059997536
1415 3.71453589998418
1518 4.26073879998876
1621 4.3706745999516
1723 3.64692510000896
1826 4.58401569997659
1928 6.7185204999987
2030 7.45999569998821
2133 5.51745739998296
};
\end{groupplot}

\end{tikzpicture}

==> randomsolcomptikz.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={degree},
xmin=-29, xmax=1049,
xtick style={color=black},
y grid style={darkgray176},
ylabel={completion step time},
ymin=-1.38114218733972, ymax=29.0407633350114,
ytick style={color=black},
width =\linewidth,
height=0.3*\linewidth,
 legend style={ at={(0.4,.95)},anchor=north east}
]
\addplot [semithick, dashdotted, c2]
table {%
20 0.00986120000015944
50 0.0210655999835581
80 0.038229700003285
110 0.067744399944786
140 0.0684445999795571
170 0.107575499976519
200 0.127241800015327
230 0.152146399952471
250 0.16398820001632
300 0.258350900025107
350 0.31149860000005
400 0.340945000003558
450 0.426044600026216
500 0.636426199984271
550 0.679656699998304
600 0.861101999995299
650 0.697560200002044
700 1.02837429998908
750 1.17843199998606
800 0.916983900009654
850 1.43822800001362
900 1.35843900003238
950 1.73799199995119
1000 1.8162078000023
};
\addplot [semithick, c1]
table {%
20 0.00370159995509312
50 0.00167170003987849
80 0.00173819996416569
110 0.00183540000580251
140 0.0100036999792792
170 0.00327560002915561
200 0.0311178999836557
230 0.0315741000231355
250 0.0689424999873154
300 0.0392167000100017
350 0.0378359000314958
400 0.0657117000082508
450 0.00835449999431148
500 0.0396614000201225
550 0.0403521999833174
600 0.0840870999963954
650 0.0460149999707937
700 0.0991714999545366
750 0.0135590000427328
800 0.100449099962134
850 0.043950000021141
900 0.0137614000122994
950 0.144488800026011
1000 0.108680500008631
};
\addplot [semithick, dashed, c3]
table {%
20 1.91243934631348
50 3.10534381866455
80 4.16675686836243
110 1.03181529045105
140 4.41621065139771
170 3.73993349075317
200 3.55953216552734
230 4.55540561676025
250 4.51656198501587
300 5.91860246658325
350 6.73445105552673
400 7.60888361930847
450 12.3357722759247
500 9.03038096427917
550 13.8763217926025
600 8.1550714969635
650 8.15836215019226
700 12.4474332332611
750 21.1026794910431
800 17.8211233615875
850 20.106508731842
900 19.2477931976318
950 27.6579494476318
1000 21.9341776371002
};
\addlegendentry{Wilson: $\braket{\epsilon}=5\pm 3 \cdot 10^{-14}$}
\addlegendentry{FFT: $\braket{\epsilon}=3\pm 3 \cdot 10^{-14}$}
\addlegendentry{Opt: $\braket{\epsilon}=2\pm 2 \cdot 10^{-7}$}

\end{axis}

\end{tikzpicture}


==> randomtikz.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{groupplot}[group style={group size=1 by 2, vertical sep=1.5cm}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \log_{10}(n)\)},
xmin=2.25102999566398, xmax=3.35102999566398,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$-\log_{10}(\epsilon)$},
ymin=-13.7397084801686, ymax=-12.600266305648,
ytick style={color=black},
width =\linewidth,
height=0.3*\linewidth,
 legend style={ at={(0.4,.95)},anchor=north east}
]
\addplot [draw=c1, fill=c1, mark=*, only marks]
table{%
x  y
2.30102999566398 -13.687915654054
2.46834733041216 -13.6660094282538
2.58994960132571 -13.4197943074096
2.68484536164441 -13.2077736244351
2.76192783842053 -13.1342977523822
2.82801506422398 -13.1676492460698
2.88536122003151 -13.0188296402324
2.93601079571521 -13.0286990871128
2.98091193777684 -13.2588906522943
3.02201573981772 -13.1372040374595
3.05956341790127 -13.1364520390185
3.09412159584056 -13.0287036883499
3.12580645813953 -13.0226043484033
3.15563963375978 -12.804775740948
3.18355453361886 -12.9238633392064
3.20978301484852 -12.8428397797826
3.23426412437879 -12.7814603060587
3.25767857486918 -12.6520591317625
3.27989498001164 -12.8888173649074
3.30102999566398 -12.8581243927482
};
\addplot [semithick, c2]
table {%
2.30102999566398 -13.6730564238457
2.46834733041216 -13.5251158496234
2.58994960132571 -13.4175961487342
2.68484536164441 -13.3336901189499
2.76192783842053 -13.265534444023
2.82801506422398 -13.2071006771402
2.88536122003151 -13.1563956905207
2.93601079571521 -13.1116117634875
2.98091193777684 -13.0719105529115
3.02201573981772 -13.0355669183097
3.05956341790127 -13.0023675784758
3.09412159584056 -12.9718115294202
3.12580645813953 -12.9437960417858
3.15563963375978 -12.9174177998733
3.18355453361886 -12.8927356811871
3.20978301484852 -12.8695446796096
3.23426412437879 -12.8478986893304
3.25767857486918 -12.8271958299652
3.27989498001164 -12.8075522721779
3.30102999566398 -12.7888648698445
};

\addlegendentry{\(\displaystyle  -\log_{10}||U_{QSP}-f||_{\infty}\)}
\addlegendentry{$0.88\log_{10}(n)-15.71$}

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Polynomial degree \(\displaystyle n\)},
xmin=110, xmax=2090,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Completion step time (\(\displaystyle s\))},
ymin=-0.156845420025638, ymax=5.43976581999741,
ytick style={color=black},
width =\linewidth,
height=0.3*\linewidth,
]
\addplot [semithick, c1, mark=Mercedes star flipped*, mark size=3, mark options={solid}]
table {%
200 0.0975459999754094
294 0.220207399979699
389 0.314359400013927
484 0.386302799975965
578 0.515765999967698
673 0.851618400018197
768 0.959961299959105
863 1.185240300023
957 1.33885070000542
1052 1.53472709999187
1147 1.83394229999976
1242 2.29449850000674
1336 2.89921479998156
1431 2.92247330001555
1526 3.64898669999093
1621 4.09933020005701
1715 3.23623220005538
1810 4.01620309997816
1905 4.43851869995706
2000 5.18537439999636
};
\end{groupplot}

\end{tikzpicture}


==> sample5012.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Compare \(\displaystyle \gamma\) to \(\displaystyle \mathcal{F}\)},
x grid style={darkgray176},
xlabel={\(\displaystyle \theta\)},
xmin=-0.15707963267949, xmax=3.29867228626928,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.562497684292927, ymax=0.812499889728235,
ytick style={color=black}, width =\linewidth, height = 0.3*\linewidth
]
\addplot [semithick, c1]
table {%
3.14159265358979 0.75
3.05203042647641 0.75
3.01489013208691 0.75
2.9863623604927 0.75
2.96228796282448 0.75
2.94105650067028 0.75
2.92184232131404 0.75
2.90415510983387 0.75
2.88767550156401 0.75
2.87218173517336 0.75
2.85751239788353 0.75
2.84354567351432 0.75
2.83018695168174 0.75
2.81736101619327 0.75
2.80500690001501 0.75
2.79307437216016 0.75
2.78152146524516 0.75
2.77031269007696 0.75
2.75941771744049 0.75
2.74881038583893 0.75
2.73846794178987 0.75
2.72837044934854 0.75
2.71850032495299 0.75
2.70884196654352 0.75
2.69938145460886 0.75
2.69010630881399 0.75
2.68100528808056 0.75
2.67206822499964 0.75
2.66328588763606 0.75
2.65464986338274 0.75
2.64615246071284 0.75
2.63778662557054 0.75
2.62954586982056 0.75
2.62142420969695 0.75
2.61341611259498 0.75
2.60551645086448 0.75
2.59772046151093 0.75
2.59002371090667 0.75
2.58242206377169 0.75
2.57491165580922 0.75
2.56748886948332 0.75
2.56015031250877 0.75
2.55289279869103 0.75
2.54571333080995 0.75
2.53860908528723 0.75
2.53157739841543 0.75
2.52461575395857 0.75
2.51772177196113 0.75
2.51089319862443 0.75
2.50412789712874 0.75
2.4974238392953 0.75
2.49077909799615 0.75
2.4841918402316 0.75
2.47766032080481 0.75
2.47118287653176 0.75
2.46475792093231 0.75
2.45838393935447 0.75
2.45205948448918 0.75
2.44578317223847 0.75
2.43955367790317 0.75
2.43336973266074 0.75
2.42723012030663 0.75
2.42113367423541 0.75
2.41507927464057 0.75
2.40906584591383 0.75
2.40309235422696 0.75
2.39715780528067 0.75
2.39126124220663 0.75
2.38540174361017 0.75
2.37957842174225 0.75
2.3737904207904 0.75
2.36803691527938 0.75
2.362317108573 0.75
2.35663023146942 0.75
2.35097554088292 0.75
2.34535231860567 0.75
2.33975987014369 0.75
2.33419752362166 0.75
2.32866462875161 0.75
2.323160555861 0.75
2.31768469497615 0.75
2.31223645495706 0.75
2.30681526268034 0.75
2.30142056226681 0.75
2.29605181435099 0.75
2.29070849538967 0.75
2.28539009700698 0.75
2.28009612537374 0.75
2.27482610061885 0.75
2.26957955627073 0.75
2.26435603872699 0.75
2.25915510675054 0.75
2.25397633099061 0.75
2.24881929352717 0.75
2.24368358743733 0.75
2.23856881638252 0.75
2.23347459421512 0.75
2.22840054460359 0.75
2.22334630067486 0.75
2.21831150467322 0.75
2.21329580763461 0.75
2.20829886907556 0.75
2.20332035669599 0.75
2.19835994609504 0.75
2.19341732049937 0.75
2.18849217050309 0.75
2.18358419381891 0.75
2.17869309503975 0.75
2.17381858541041 0.75
2.16896038260867 0.75
2.16411821053546 0.75
2.15929179911353 0.75
2.15448088409432 0.75
2.14968520687252 0.75
2.14490451430796 0.75
2.1401385585546 0.75
2.13538709689611 0.75
2.1306498915878 0.75
2.12592670970463 0.75
2.121217322995 0.75
2.11652150773999 0.75
2.11183904461794 0.75
2.1071697185739 0.75
2.10251331869402 0.75
2.09786963808442 0.75
2.0932384737544 0.75
2.08861962650393 0.75
2.08401290081503 0.75
2.079418104747 0.75
2.07483504983534 0.75
2.0702635509941 0.75
2.06570342642164 0.75
2.06115449750957 0.75
2.05661658875473 0.75
2.05208952767419 0.75
2.04757314472299 0.75
2.04306727321466 0.75
2.0385717492443 0.75
2.03408641161416 0.75
2.02961110176161 0.75
2.02514566368939 0.75
2.02068994389813 0.75
2.01624379132091 0.75
2.01180705725992 0.75
2.00737959532501 0.75
2.00296126137422 0.75
1.99855191345603 0.75
1.9941514117534 0.75
1.98975961852945 0.75
1.98537639807481 0.75
1.98100161665647 0.75
1.97663514246813 0.75
1.97227684558203 0.75
1.96792659790211 0.75
1.96358427311857 0.75
1.95924974666365 0.75
1.95492289566871 0.75
1.95060359892246 0.75
1.9462917368304 0.75
1.9419871913753 0.75
1.93768984607882 0.75
1.93339958596411 0.75
1.92911629751951 0.75
1.92483986866304 0.75
1.92057018870802 0.75
1.91630714832944 0.75
1.9120506395313 0.75
1.90780055561469 0.75
1.90355679114679 0.75
1.89931924193056 0.75
1.89508780497525 0.75
1.89086237846761 0.75
1.88664286174381 0.75
1.88242915526207 0.75
1.87822116057588 0.75
1.87401878030799 0.75
1.86982191812484 0.75
1.86563047871177 0.75
1.86144436774868 0.75
1.85726349188629 0.75
1.85308775872298 0.75
1.84891707678206 0.75
1.84475135548967 0.75
1.84059050515305 0.75
1.83643443693937 0.75
1.832283062855 0.75
1.82813629572516 0.75
1.82399404917411 0.75
1.81985623760569 0.75
1.81572277618423 0.75
1.81159358081597 0.75
1.8074685681307 0.75
1.80334765546391 0.75
1.7992307608392 0.75
1.79511780295108 0.75
1.79100870114808 0.75
1.78690337541618 0.75
1.78280174636258 0.75
1.77870373519971 0.75
1.77460926372964 0.75
1.77051825432862 0.75
1.76643062993203 0.75
1.76234631401953 0.75
1.75826523060046 0.75
1.75418730419952 0.75
1.75011245984265 0.75
1.74604062304317 0.75
1.74197171978815 0.75
1.73790567652496 0.75
1.73384242014805 0.75
1.72978187798593 0.75
1.72572397778836 0.75
1.72166864771371 0.75
1.71761581631647 0.75
1.713565412535 0.75
1.70951736567943 0.75
1.70547160541967 0.75
1.70142806177363 0.75
1.69738666509561 0.75
1.69334734606474 0.75
1.68931003567368 0.75
1.68527466521738 0.75
1.68124116628194 0.75
1.6772094707337 0.75
1.67317951070837 0.75
1.66915121860026 0.75
1.66512452705168 0.75
1.66109936894241 0.75
1.65707567737925 0.75
1.65305338568571 0.75
1.64903242739178 0.75
1.64501273622371 0.75
1.64099424609399 0.75
1.63697689109135 0.75
1.63296060547078 0.75
1.62894532364374 0.75
1.62493098016829 0.75
1.62091750973942 0.75
1.61690484717933 0.75
1.61289292742781 0.75
1.60888168553267 0.75
1.60487105664017 0.75
1.60086097598556 0.75
1.59685137888362 0.75
1.59284220071917 0.75
1.58883337693776 0.75
1.58482484303621 0.75
1.58081653455331 0.75
1.57680838706045 0.75
1.5728003361523 0.75
1.5687923174375 0.75
1.56478426652934 0.75
1.56077611903648 0.75
1.55676781055358 0.75
1.55275927665203 0.75
1.54875045287062 0.75
1.54474127470618 0.75
1.54073167760423 0.75
1.53672159694962 0.75
1.53271096805713 0.75
1.52869972616198 0.75
1.52468780641046 0.75
1.52067514385037 0.75
1.5166616734215 0.75
1.51264732994606 0.75
1.50863204811901 0.75
1.50461576249845 0.75
1.5005984074958 0.75
1.49657991736609 0.75
1.49256022619802 0.75
1.48853926790408 0.75
1.48451697621055 0.75
1.48049328464739 0.75
1.47646812653811 0.75
1.47244143498954 0.75
1.46841314288142 0.75
1.46438318285609 0.75
1.46035148730786 0.75
1.45631798837242 0.75
1.45228261791611 0.75
1.44824530752505 0.75
1.44420598849419 0.75
1.44016459181616 0.75
1.43612104817013 0.75
1.43207528791036 0.75
1.42802724105479 0.75
1.42397683727333 0.75
1.41992400587608 0.75
1.41586867580143 0.75
1.41181077560387 0.75
1.40775023344175 0.75
1.40368697706483 0.75
1.39962093380164 0.75
1.39555203054662 0.75
1.39148019374715 0.75
1.38740534939027 0.75
1.38332742298933 0.75
1.37924633957026 0.75
1.37516202365776 0.75
1.37107439926117 0.75
1.36698338986015 0.75
1.36288891839008 0.75
1.35879090722722 0.75
1.35468927817361 0.75
1.35058395244171 0.75
1.34647485063871 0.75
1.34236189275059 0.75
1.33824499812589 0.75
1.3341240854591 0.75
1.32999907277383 0.75
1.32586987740556 0.75
1.32173641598411 0.75
1.31759860441568 0.75
1.31345635786463 0.75
1.30930959073479 0.75
1.30515821665042 0.75
1.30100214843674 0.75
1.29684129810013 0.75
1.29267557680773 0.75
1.28850489486682 0.75
1.2843291617035 0.75
1.28014828584112 0.75
1.27596217487802 0.75
1.27177073546496 0.75
1.26757387328181 0.75
1.26337149301391 0.75
1.25916349832773 0.75
1.25494979184598 0.75
1.25073027512219 0.75
1.24650484861455 0.75
1.24227341165924 0.75
1.23803586244301 0.75
1.2337920979751 0.75
1.2295420140585 0.75
1.22528550526035 0.75
1.22102246488178 0.75
1.21675278492676 0.75
1.21247635607029 0.75
1.20819306762568 0.75
1.20390280751098 0.75
1.19960546221449 0.75
1.19530091675939 0.75
1.19098905466733 0.75
1.18666975792108 0.75
1.18234290692614 0.75
1.17800838047123 0.75
1.17366605568768 0.75
1.16931580800777 0.75
1.16495751112166 0.75
1.16059103693332 0.75
1.15621625551498 0.75
1.15183303506034 0.75
1.1474412418364 0.75
1.14304074013376 0.75
1.13863139221558 0.75
1.13421305826479 0.75
1.12978559632988 0.75
1.12534886226888 0.75
1.12090270969166 0.75
1.1164469899004 0.75
1.11198155182818 0.75
1.10750624197563 0.75
1.10302090434549 0.75
1.09852538037514 0.75
1.09401950886681 0.75
1.0895031259156 0.75
1.08497606483506 0.75
1.08043815608022 0.75
1.07588922716815 0.75
1.0713291025957 0.75
1.06675760375446 0.75
1.06217454884279 0.75
1.05757975277476 0.75
1.05297302708586 0.75
1.04835417983539 0.75
1.04372301550537 0.75
1.03907933489577 0.75
1.03442293501589 0.75
1.02975360897186 0.75
1.0250711458498 0.75
1.0203753305948 0.75
1.01566594388516 0.75
1.01094276200199 0.75
1.00620555669368 0.75
1.00145409503519 0.75
0.996688139281837 0.75
0.991907446717278 0.75
0.987111769495469 0.75
0.982300854476262 0.75
0.977474443054334 0.75
0.97263227098112 0.75
0.967774068179381 0.75
0.962899558550041 0.75
0.958008459770886 0.75
0.953100483086706 0.75
0.948175333090427 0.75
0.943232707494753 0.75
0.938272296893805 0.75
0.933293784514231 0.75
0.928296845955183 0.75
0.923281148916572 0.75
0.918246352914934 0.75
0.913192108986206 0.75
0.908118059374669 0.75
0.903023837207272 0.75
0.89790906615246 0.75
0.892773360062623 0.75
0.887616322599182 0.75
0.882437546839253 0.75
0.877236614862802 0.75
0.872013097319063 0.75
0.866766552970947 0.75
0.861496528216055 0.75
0.856202556582812 0.75
0.85088415820012 0.75
0.845540839238798 0.75
0.840172091322983 0.75
0.834777390909452 0.75
0.829356198632729 0.75
0.823907958613644 0.75
0.818432097728791 0.75
0.812928024838186 0.75
0.807395129968135 0.75
0.801832783446108 0.75
0.796240334984126 0.75
0.790617112706869 0.75
0.784962422120369 0.75
0.779275545016795 0.75
0.773555738310417 0.75
0.767802232799398 0.75
0.762014231847546 0.75
0.756190909979622 0.75
0.750331411383163 0.75
0.744434848309122 0.75
0.73850029936283 0.75
0.732526807675964 0.75
0.726513378949223 0.75
0.720458979354383 0.75
0.714362533283167 0.75
0.708222920929055 0.75
0.702038975686625 0.75
0.69580948135132 0.75
0.689533169100611 0.75
0.683208714235327 0.75
0.676834732657479 0.75
0.670409777058038 0.75
0.66393233278498 0.75
0.65740081335819 0.75
0.650813555593647 0.75
0.644168814294496 0.75
0.637464756461049 0.75
0.630699454965365 0.75
0.623870881628666 0.75
0.616976899631223 0.75
0.610015255174364 0.75
0.602983568302559 0.75
0.595879322779844 0.75
0.588699854898766 0.75
0.58144234108102 0.75
0.574103784106478 0.75
0.566680997780577 0.75
0.559170589818099 0.75
0.551568942683125 0.75
0.543872192078866 0.75
0.536076202725312 0.75
0.528176540994815 0.75
0.520168443892845 0.75
0.512046783769238 0.75
0.503806028019253 0.75
0.495440192876951 0.75
0.486942790207051 0.75
0.478306765953737 0.75
0.469524428590152 0.75
0.460587365509237 0.75
0.451486344775801 0.75
0.442211198980934 0.75
0.432750687046273 0.75
0.423092328636801 0.75
0.41322220424125 0.75
0.403124711799926 0.75
0.39278226775086 0.75
0.382174936149305 0.75
0.371279963512834 0.75
0.360071188344629 0.75
0.348518281429631 0.75
0.336585753574781 0.75
0.324231637396528 0.75
0.311405701908057 0.75
0.298046980075479 0.75
0.284080255706265 0.75
0.269410918416434 0.75
0.253917152025788 0.75
0.237437543755929 0.75
0.219750332275753 0.75
0.20053615291951 0.75
0.179304690765313 0.75
0.155230293097093 0.75
0.126702521502883 0.75
0.0895622271133836 0.75
0 0.75
};
\addplot [semithick,dashdotted, c2]
table {%
3.14159265358979 0.482483014246057
3.05203042647641 0.446712571754636
3.01489013208691 0.393061897630318
2.9863623604927 0.323678427475454
2.96228796282448 0.241339321809591
2.94105650067028 0.149340306732333
2.92184232131404 0.051363758347665
2.90415510983387 -0.048668688963657
2.88767550156401 -0.146753110884688
2.87218173517336 -0.238963555260919
2.85751239788353 -0.321609183265174
2.84354567351432 -0.391381999856352
2.83018695168174 -0.445489260434878
2.81736101619327 -0.481765253952222
2.80500690001501 -0.49875798821516
2.79307437216016 -0.495787307696605
2.78152146524516 -0.472972117614672
2.77031269007696 -0.431225624602009
2.75941771744049 -0.372218784463589
2.74881038583893 -0.298313420072352
2.73846794178987 -0.212467686442915
2.72837044934854 -0.118117666862487
2.71850032495299 -0.0190398393425051
2.70884196654352 0.08080008165597
2.69938145460886 0.177405877923437
2.69010630881399 0.266910781153909
2.68100528808056 0.345732245201996
2.67206822499964 0.410715341991036
2.66328588763606 0.459259041471111
2.65464986338274 0.48942032111296
2.64615246071284 0.499991937824631
2.63778662557054 0.490550749372188
2.62954586982056 0.461474651178981
2.62142420969695 0.413927450586798
2.61341611259498 0.349812284005577
2.60551645086448 0.271695441488782
2.59772046151093 0.182703647751481
2.59002371090667 0.0863989110872741
2.58242206377169 -0.0133640504865262
2.57491165580922 -0.112592099158024
2.56748886948332 -0.20731350767594
2.56015031250877 -0.293736932720242
2.55289279869103 -0.368403168179431
2.54571333080995 -0.428323604218939
2.53860908528723 -0.471099850142665
2.53157739841543 -0.495019732992282
2.52461575395857 -0.499125829419925
2.51772177196113 -0.483253787759946
2.51089319862443 -0.448038906410717
2.50412789712874 -0.394890705218468
2.4974238392953 -0.325936507675478
2.49077909799615 -0.243936292125952
2.4841918402316 -0.152172220167034
2.47766032080481 -0.0543172640093827
2.47118287653176 0.045711808847829
2.46475792093231 0.143911209154413
2.45838393935447 0.236350382601606
2.45205948448918 0.319329335193938
2.44578317223847 0.389526730155105
2.43955367790317 0.444132828603125
2.43336973266074 0.480961952877335
2.42723012030663 0.498539971031384
2.42113367423541 0.496163300815492
2.41507927464057 0.473927071439496
2.40906584591383 0.432721315906771
2.40309235422696 0.374195346325634
2.39715780528067 0.300691738121136
2.39126124220663 0.215152565512019
2.38540174361017 0.121001641295699
2.37957842174225 0.0220074744416548
2.3737904207904 -0.0778675692122621
2.36803691527938 -0.174625865628152
2.362317108573 -0.26439454249011
2.35663023146942 -0.343580495781903
2.35097554088292 -0.409014208287194
2.34535231860567 -0.458076613496174
2.33975987014369 -0.488803927031432
2.33419752362166 -0.499966249583646
2.32866462875161 -0.491116795175848
2.323160555861 -0.462609774333198
2.31768469497615 -0.415586216361917
2.31223645495706 -0.351928298218498
2.30681526268034 -0.274184008013503
2.30142056226681 -0.185465158587882
2.29605181435099 -0.0893228332964331
2.29070849538967 0.0103947505626653
2.28539009700698 0.109696271477551
2.28009612537374 0.204607061378126
2.27482610061885 0.291328196716719
2.26957955627073 0.366388555153437
2.26435603872699 0.426783751586648
2.25915510675054 0.470096392439316
2.25397633099061 0.494592834872523
2.24881929352717 0.499292578017063
2.24368358743733 0.484007508751992
2.23856881638252 0.449349431168496
2.23347459421512 0.396705578342889
2.22840054460359 0.328183086590751
2.22334630067486 0.24652465468992
2.21831150467322 0.154998763917789
2.21329580763461 0.0572688529839397
2.20829886907556 -0.0427533157045645
2.20332035669599 -0.14106422924556
2.19835994609504 -0.233728869873031
2.19341732049937 -0.3170382189845
2.18849217050309 -0.387657715268115
2.18358419381891 -0.442760724706393
2.17869309503975 -0.48014168015232
2.17381858541041 -0.49830436192394
2.16896038260867 -0.496521785876004
2.16411821053546 -0.474865301853259
2.15929179911353 -0.434201737823312
2.15448088409432 -0.376158703998743
2.14968520687252 -0.303059445694507
2.14490451430796 -0.217829852516837
2.1401385585546 -0.123881345957657
2.13538709689611 -0.024974332965542
2.1306498915878 0.0749323090644329
2.12592670970463 0.171839691329672
2.121217322995 0.261868974165945
2.11652150773999 0.341416622475649
2.11183904461794 0.407298641745169
2.1071697185739 0.456878021423501
2.10251331869402 0.488170284580922
2.09786963808442 0.499922919090061
2.0932384737544 0.491665510996608
2.08861962650393 0.463728573428538
2.08401290081503 0.417230317393146
2.079418104747 0.354031893977298
2.07483504983534 0.276662899438087
2.0702635509941 0.188220124936177
2.06570342642164 0.0922436035808659
2.06115449750957 -0.00742508384042389
2.05661658875473 -0.106796572957135
2.05208952767419 -0.201893395134041
2.04757314472299 -0.288909180648
2.04306727321466 -0.364361013415867
2.0385717492443 -0.425228839084306
2.03408641161416 -0.46907634649765
2.02961110176161 -0.494148484111244
2.02514566368939 -0.499441708133374
2.02068994389813 -0.484744150625722
2.01624379132091 -0.45064409978363
2.01180705725992 -0.398506452962359
2.00737959532501 -0.330418084946507
2.00296126137422 -0.249104318166226
1.99855191345603 -0.15781983824466
1.9941514117534 -0.0602184211189414
1.98975961852945 0.0397933139298738
1.98537639807481 0.138212271619169
1.98100161665647 0.231099109580211
1.97663514246813 0.314735915483237
1.97227684558203 0.385775021147093
1.96792659790211 0.441372997161965
1.96358427311857 0.479304464722047
1.95924974666365 0.49805116920674
1.95492289566871 0.496862750228321
1.95060359892246 0.475786775748732
1.9462917368304 0.435666838112159
1.9419871913753 0.378108788202138
1.93768984607882 0.305416459243439
1.93339958596411 0.220499452984249
1.92911629751951 0.126756679232551
1.92483986866304 0.0279403102229678
1.92057018870802 -0.0719944047886573
1.91630714832944 -0.169047453343401
1.9120506395313 -0.259334165300854
1.90780055561469 -0.339240701639584
1.90355679114679 -0.405568702901956
1.89931924193056 -0.455663307547668
1.89508780497525 -0.487519416120698
1.89086237846761 -0.499861947872878
1.88664286174381 -0.492196877471995
1.88242915526207 -0.464831008986069
1.87822116057588 -0.418859695665272
1.87401878030799 -0.356122997052623
1.86982191812484 -0.279132028290174
1.86563047871177 -0.190968449582176
1.86144436774868 -0.0951611188756739
1.85726349188629 0.00445515511007795
1.85308775872298 0.103893105918101
1.84891707678206 0.199172604700512
1.84475135548967 0.286479969873649
1.84059050515305 0.362320614512357
1.83643443693937 0.423658921579927
1.832283062855 0.468039748311907
1.82813629572516 0.493686696388199
1.82399404917411 0.499573214506523
1.81985623760569 0.485463687387343
1.81572277618423 0.451922866571297
1.81159358081597 0.400293265529617
1.8074685681307 0.332641423876608
1.80334765546391 0.251675191526581
1.7992307608392 0.160635343600716
1.79511780295108 0.063165864333324
1.79100870114808 -0.0368319079730107
1.78690337541618 -0.135355436911951
1.78280174636258 -0.228461194519206
1.77870373519971 -0.312422505931254
1.77460926372964 -0.383878714226459
1.77051825432862 -0.439969694938415
1.76643062993203 -0.478450336129248
1.76234631401953 -0.497780401814166
1.75826523060046 -0.49718618184087
1.75418730419952 -0.47669146060997
1.75011245984265 -0.437116565074479
1.74604062304317 -0.380045530123416
1.74197171978815 -0.307762695596256
1.73790567652496 -0.223161272712353
1.73384242014805 -0.129627539658817
1.72978187798593 -0.0309053015538122
1.72572397778836 0.0690539600544613
1.72166864771371 0.166249250198728
1.71761581631647 0.256790205340351
1.713565412535 0.337052810055191
1.70951736567943 0.403824452801719
1.70547160541967 0.454432514732152
1.70142806177363 0.486851344617882
1.69738666509561 0.499783338083578
1.69334734606474 0.49271087585174
1.68931003567368 0.465917042104269
1.68527466521738 0.42047429368261
1.68124116628194 0.358201533655966
1.6772094707337 0.281591307441898
1.67317951070837 0.193710035546056
1.66915121860026 0.0980752762308263
1.66512452705168 -0.00148506917118271
1.66109936894241 -0.100985972814769
1.65707567737925 -0.196444786085776
1.65305338568571 -0.284040650112947
1.64903242739178 -0.360267430442229
1.64501273622371 -0.422074054471022
1.64099424609399 -0.466986634460408
1.63697689109135 -0.493207487998439
1.63296060547078 -0.499687092496058
1.62894532364374 -0.48616609364664
1.62493098016829 -0.453185686407799
1.62091750973942 -0.402065952993612
1.61690484717933 -0.33485302492634
1.61289292742781 -0.254237184052872
1.60888168553267 -0.16344518063554
1.60487105664017 -0.0661110786209729
1.60086097598556 0.03386920233277
1.59685137888362 0.132493825932723
1.59284220071917 0.225815217773823
1.58883337693776 0.310098071961579
1.58482484303621 0.381968861420977
1.58081653455331 0.438550867553921
1.57680838706045 0.47757932451346
1.5728003361523 0.497492069300757
1.5687923174375 0.497492069300757
1.56478426652934 0.477579324513461
1.56077611903648 0.438550867553922
1.55676781055358 0.381968861420982
1.55275927665203 0.310098071961582
1.54875045287062 0.22581521777383
1.54474127470618 0.132493825932725
1.54073167760423 0.0338692023327723
1.53672159694962 -0.0661110786209705
1.53271096805713 -0.163445180635538
1.52869972616198 -0.25423718405287
1.52468780641046 -0.334853024926338
1.52067514385037 -0.402065952993611
1.5166616734215 -0.453185686407798
1.51264732994606 -0.486166093646639
1.50863204811901 -0.499687092496058
1.50461576249845 -0.49320748799844
1.5005984074958 -0.466986634460409
1.49657991736609 -0.422074054471023
1.49256022619802 -0.36026743044223
1.48853926790408 -0.284040650112949
1.48451697621055 -0.196444786085778
1.48049328464739 -0.100985972814771
1.47646812653811 -0.00148506917118558
1.47244143498954 0.0980752762308236
1.46841314288142 0.193710035546054
1.46438318285609 0.281591307441897
1.46035148730786 0.358201533655964
1.45631798837242 0.420474293682608
1.45228261791611 0.465917042104269
1.44824530752505 0.49271087585174
1.44420598849419 0.499783338083578
1.44016459181616 0.486851344617884
1.43612104817013 0.454432514732155
1.43207528791036 0.403824452801724
1.42802724105479 0.337052810055193
1.42397683727333 0.256790205340358
1.41992400587608 0.166249250198736
1.41586867580143 0.0690539600544686
1.41181077560387 -0.0309053015538095
1.40775023344175 -0.129627539658814
1.40368697706483 -0.223161272712351
1.39962093380164 -0.307762695596254
1.39555203054662 -0.380045530123411
1.39148019374715 -0.437116565074478
1.38740534939027 -0.476691460609969
1.38332742298933 -0.497186181840869
1.37924633957026 -0.497780401814166
1.37516202365776 -0.47845033612925
1.37107439926117 -0.439969694938419
1.36698338986015 -0.383878714226463
1.36288891839008 -0.312422505931255
1.35879090722722 -0.228461194519207
1.35468927817361 -0.135355436911959
1.35058395244171 -0.0368319079730181
1.34647485063871 0.0631658643333159
1.34236189275059 0.160635343600715
1.33824499812589 0.251675191526578
1.3341240854591 0.332641423876606
1.32999907277383 0.400293265529615
1.32586987740556 0.451922866571295
1.32173641598411 0.485463687387343
1.31759860441568 0.499573214506523
1.31345635786463 0.493686696388198
1.30930959073479 0.468039748311907
1.30515821665042 0.423658921579932
1.30100214843674 0.362320614512359
1.29684129810013 0.28647996987365
1.29267557680773 0.19917260470052
1.28850489486682 0.103893105918103
1.2843291617035 0.00445515511008077
1.28014828584112 -0.0951611188756716
1.27596217487802 -0.19096844958217
1.27177073546496 -0.279132028290173
1.26757387328181 -0.356122997052622
1.26337149301391 -0.418859695665271
1.25916349832773 -0.464831008986067
1.25494979184598 -0.492196877471994
1.25073027512219 -0.499861947872878
1.24650484861455 -0.487519416120698
1.24227341165924 -0.45566330754767
1.23803586244301 -0.405568702901957
1.2337920979751 -0.33924070163959
1.2295420140585 -0.25933416530086
1.22528550526035 -0.169047453343407
1.22102246488178 -0.0719944047886651
1.21675278492676 0.0279403102229607
1.21247635607029 0.126756679232548
1.20819306762568 0.220499452984243
1.20390280751098 0.305416459243433
1.19960546221449 0.378108788202136
1.19530091675939 0.435666838112157
1.19098905466733 0.475786775748729
1.18666975792108 0.49686275022832
1.18234290692614 0.498051169206739
1.17800838047123 0.479304464722049
1.17366605568768 0.441372997161965
1.16931580800777 0.385775021147097
1.16495751112166 0.314735915483238
1.16059103693332 0.231099109580217
1.15621625551498 0.13821227161917
1.15183303506034 0.0397933139298805
1.1474412418364 -0.0602184211189373
1.14304074013376 -0.157819838244654
1.13863139221558 -0.249104318166217
1.13421305826479 -0.330418084946505
1.12978559632988 -0.398506452962354
1.12534886226888 -0.450644099783627
1.12090270969166 -0.484744150625722
1.1164469899004 -0.499441708133374
1.11198155182818 -0.494148484111243
1.10750624197563 -0.469076346497651
1.10302090434549 -0.425228839084309
1.09852538037514 -0.364361013415869
1.09401950886681 -0.288909180648004
1.0895031259156 -0.201893395134043
1.08497606483506 -0.106796572957132
1.08043815608022 -0.00742508384042375
1.07588922716815 0.0922436035808638
1.0713291025957 0.188220124936176
1.06675760375446 0.276662899438081
1.06217454884279 0.354031893977294
1.05757975277476 0.417230317393142
1.05297302708586 0.463728573428539
1.04835417983539 0.491665510996607
1.04372301550537 0.499922919090062
1.03907933489577 0.488170284580922
1.03442293501589 0.456878021423502
1.02975360897186 0.407298641745168
1.0250711458498 0.341416622475651
1.0203753305948 0.261868974165947
1.01566594388516 0.171839691329671
1.01094276200199 0.0749323090644265
1.00620555669368 -0.0249743329655439
1.00145409503519 -0.123881345957654
0.996688139281837 -0.217829852516833
0.991907446717278 -0.303059445694503
0.987111769495469 -0.376158703998741
0.982300854476262 -0.43420173782331
0.977474443054334 -0.474865301853256
0.97263227098112 -0.496521785876004
0.967774068179381 -0.49830436192394
0.962899558550041 -0.48014168015232
0.958008459770886 -0.442760724706397
0.953100483086706 -0.387657715268118
0.948175333090427 -0.31703821898451
0.943232707494753 -0.233728869873035
0.938272296893805 -0.141064229245562
0.933293784514231 -0.0427533157045698
0.928296845955183 0.0572688529839306
0.923281148916572 0.154998763917784
0.918246352914934 0.24652465468991
0.913192108986206 0.32818308659075
0.908118059374669 0.396705578342886
0.903023837207272 0.449349431168492
0.89790906615246 0.48400750875199
0.892773360062623 0.499292578017062
0.887616322599182 0.494592834872523
0.882437546839253 0.47009639243932
0.877236614862802 0.426783751586652
0.872013097319063 0.36638855515344
0.866766552970947 0.291328196716719
0.861496528216055 0.204607061378131
0.856202556582812 0.109696271477556
0.85088415820012 0.0103947505626743
0.845540839238798 -0.0893228332964331
0.840172091322983 -0.18546515858788
0.834777390909452 -0.2741840080135
0.829356198632729 -0.351928298218494
0.823907958613644 -0.415586216361917
0.818432097728791 -0.462609774333196
0.812928024838186 -0.491116795175847
0.807395129968135 -0.499966249583646
0.801832783446108 -0.488803927031433
0.796240334984126 -0.458076613496176
0.790617112706869 -0.409014208287197
0.784962422120369 -0.343580495781906
0.779275545016795 -0.264394542490115
0.773555738310417 -0.174625865628157
0.767802232799398 -0.0778675692122606
0.762014231847546 0.0220074744416575
0.756190909979622 0.121001641295699
0.750331411383163 0.215152565512022
0.744434848309122 0.300691738121136
0.73850029936283 0.374195346325634
0.732526807675964 0.432721315906769
0.726513378949223 0.473927071439493
0.720458979354383 0.496163300815492
0.714362533283167 0.498539971031385
0.708222920929055 0.480961952877336
0.702038975686625 0.444132828603127
0.69580948135132 0.389526730155109
0.689533169100611 0.319329335193942
0.683208714235327 0.23635038260161
0.676834732657479 0.143911209154422
0.670409777058038 0.0457118088478347
0.66393233278498 -0.0543172640093755
0.65740081335819 -0.152172220167032
0.650813555593647 -0.243936292125946
0.644168814294496 -0.325936507675472
0.637464756461049 -0.394890705218463
0.630699454965365 -0.448038906410715
0.623870881628666 -0.483253787759945
0.616976899631223 -0.499125829419924
0.610015255174364 -0.495019732992283
0.602983568302559 -0.471099850142667
0.595879322779844 -0.428323604218942
0.588699854898766 -0.368403168179433
0.58144234108102 -0.293736932720248
0.574103784106478 -0.207313507675945
0.566680997780577 -0.112592099158031
0.559170589818099 -0.0133640504865331
0.551568942683125 0.0863989110872681
0.543872192078866 0.182703647751476
0.536076202725312 0.271695441488781
0.528176540994815 0.349812284005572
0.520168443892845 0.413927450586796
0.512046783769238 0.461474651178981
0.503806028019253 0.490550749372187
0.495440192876951 0.499991937824631
0.486942790207051 0.48942032111296
0.478306765953737 0.459259041471111
0.469524428590152 0.410715341991037
0.460587365509237 0.345732245201999
0.451486344775801 0.266910781153914
0.442211198980934 0.177405877923439
0.432750687046273 0.0808000816559733
0.423092328636801 -0.0190398393425044
0.41322220424125 -0.118117666862485
0.403124711799926 -0.212467686442915
0.39278226775086 -0.29831342007235
0.382174936149305 -0.372218784463588
0.371279963512834 -0.431225624602009
0.360071188344629 -0.472972117614672
0.348518281429631 -0.495787307696605
0.336585753574781 -0.49875798821516
0.324231637396528 -0.481765253952223
0.311405701908057 -0.445489260434881
0.298046980075479 -0.391381999856356
0.284080255706265 -0.321609183265179
0.269410918416434 -0.238963555260924
0.253917152025788 -0.146753110884693
0.237437543755929 -0.0486686889636622
0.219750332275753 0.0513637583476587
0.20053615291951 0.149340306732327
0.179304690765313 0.241339321809587
0.155230293097093 0.323678427475449
0.126702521502883 0.393061897630314
0.0895622271133836 0.446712571754633
0 0.482483014246057
};
\addplot [semithick, dashed, c3]
table {%
3.14159265358979 0.131187426851965
3.05203042647641 0.224606051201563
3.01489013208691 0.309034536308248
2.9863623604927 0.381093526036612
2.96228796282448 0.437898768836459
2.94105650067028 0.477176563532926
2.92184232131404 0.497354767071155
2.90415510983387 0.49762572151624
2.88767550156401 0.477978581576274
2.87218173517336 0.439199748698769
2.85751239788353 0.382841394365222
2.84354567351432 0.311159332478463
2.83018695168174 0.227022727578507
2.81736101619327 0.133799252928971
2.80500690001501 0.0352202951658026
2.79307437216016 -0.0647683991384046
2.78152146524516 -0.162164656935759
2.77031269007696 -0.253070070704947
2.75941771744049 -0.333846037107599
2.74881038583893 -0.401259396655999
2.73846794178987 -0.452611844981542
2.72837044934854 -0.48584793585541
2.71850032495299 -0.499637353004969
2.70884196654352 -0.493428157693082
2.69938145460886 -0.467468880759152
2.69010630881399 -0.422798574860193
2.68100528808056 -0.361205225083451
2.67206822499964 -0.285154182598093
2.66328588763606 -0.197689485878832
2.65464986338274 -0.102312019243525
2.64615246071284 -0.00283938556217185
2.63778662557054 0.096746898091798
2.62954586982056 0.19246076566209
2.62142420969695 0.280471149408837
2.61341611259498 0.35725532320569
2.60551645086448 0.419739904076579
2.59772046151093 0.46542386820865
2.59002371090667 0.492478657570999
2.58242206377169 0.499821370246004
2.57491165580922 0.487158104938417
2.56748886948332 0.454995724743758
2.56015031250877 0.404621569316447
2.55289279869103 0.338051927483572
2.54571333080995 0.257951332752707
2.53860908528723 0.167525912012317
2.53157739841543 0.0703950562770576
2.52461575395857 -0.0295534499825687
2.51772177196113 -0.128319042295618
2.51089319862443 -0.221948503807277
2.50412789712874 -0.306694197747627
2.4974238392953 -0.379164071299369
2.49077909799615 -0.43645742677132
2.4841918402316 -0.476281025665978
2.47766032080481 -0.49704087843007
2.47118287653176 -0.497906045888037
2.46475792093231 -0.478841898625961
2.45838393935447 -0.440611503077342
2.45205948448918 -0.384745078830903
2.44578317223847 -0.313478749670009
2.43955367790317 -0.229665039910273
2.43336973266074 -0.136658698531856
2.42723012030663 -0.0381824211388763
2.42113367423541 0.0618221556068337
2.41507927464057 0.159352222942711
2.40906584591383 0.250504017452641
2.40309235422696 0.331629074099722
2.39715780528067 0.399480260620836
2.39126124220663 0.451341748073005
2.38540174361017 0.485137715297159
2.37957842174225 0.499515436266688
2.3737904207904 0.493899424645315
2.36803691527938 0.468514468350358
2.362317108573 0.424376632134057
2.35663023146942 0.363252588315984
2.35097554088292 0.287588903504986
2.34535231860567 0.200414111698445
2.33975987014369 0.105217493406042
2.33419752362166 0.00580941281576261
2.32866462875161 -0.0938311968174983
2.323160555861 -0.189716094971902
2.31768469497615 -0.278007368193698
2.31223645495706 -0.35517104740256
2.30681526268034 -0.418118559441759
2.30142056226681 -0.464330351097117
2.29605181435099 -0.491956737378296
2.29070849538967 -0.499891937483232
2.28539009700698 -0.487818335063293
2.28009612537374 -0.456219191216468
2.27482610061885 -0.406359301355075
2.26957955627073 -0.340234370181169
2.26435603872699 -0.260491131099748
2.25915510675054 -0.170321407390675
2.25397633099061 -0.0733343554738245
2.24881929352717 0.0265879961086798
2.24368358743733 0.125446129759709
2.23856881638252 0.219283124541194
2.23347459421512 0.304343036903482
2.22840054460359 0.377221237042358
2.22334630067486 0.435000683482239
2.21831150467322 0.475368681324251
2.21329580763461 0.496709450763627
2.20829886907556 0.498168800705409
2.20332035669599 0.479688318835633
2.19835994609504 0.442007709647553
2.19341732049937 0.386635186840432
2.18849217050309 0.315787105172306
2.18358419381891 0.23229924807771
2.17869309503975 0.139513321874677
2.17381858541041 0.0411431997731705
2.16896038260867 -0.0588737305638368
2.16411821053546 -0.156534165905761
2.15929179911353 -0.24792912469336
2.15448088409432 -0.329400408934151
2.14968520687252 -0.397687028170819
2.14490451430796 -0.450055724719165
2.1401385585546 -0.484410375739124
2.13538709689611 -0.499375893183608
2.1306498915878 -0.494353263424317
2.12592670970463 -0.469543523524415
2.121217322995 -0.425939714477619
2.11652150773999 -0.365287133495447
2.11183904461794 -0.290013476294706
2.1071697185739 -0.203131665527922
2.10251331869402 -0.108119254770749
2.09786963808442 -0.00877923507326315
2.0932384737544 0.0909121845323485
2.08861962650393 0.186964729791299
2.08401290081503 0.27553377696394
2.079418104747 0.353074238718781
2.07483504983534 0.416482460704542
2.0702635509941 0.46322044921291
2.06570342642164 0.491417457563746
2.06115449750957 0.499944865090104
2.05661658875473 0.488461351597658
2.05208952767419 0.457426559134087
2.04757314472299 0.408082694238927
2.04306727321466 0.34240480706696
2.0385717492443 0.263021737525652
2.03408641161416 0.173110892656749
2.02961110176161 0.0762710669294721
2.02514566368939 -0.0236216040271877
2.02068994389813 -0.122568790620397
2.01624379132091 -0.216610007456261
2.01180705725992 -0.301981136740954
2.00737959532501 -0.375265091822145
2.00296126137422 -0.433528590373161
1.99855191345603 -0.474439562701541
1.9941514117534 -0.496360495766879
1.98975961852945 -0.498413976696559
1.98537639807481 -0.480517812337762
1.98100161665647 -0.443388319141623
1.97663514246813 -0.388511651697769
1.97227684558203 -0.318084317530682
1.96792659790211 -0.234925259127801
1.96358427311857 -0.142363022226671
1.95924974666365 -0.0441025265920173
1.95492289566871 0.0559232280501527
1.95060359892246 0.153710585265381
1.9462917368304 0.245345483287046
1.9419871913753 0.32716012025354
1.93768984607882 0.395879762583541
1.93339958596411 0.44875382029978
1.92911629751951 0.483665942846854
1.92483986866304 0.499218728679769
1.92057018870802 0.494789658015532
1.91630714832944 0.470556009969175
1.9120506395313 0.427487766734569
1.90780055561469 0.367308788829076
1.90355679114679 0.292427815411642
1.89931924193056 0.205842051473257
1.89508780497525 0.11101720094352
1.89086237846761 0.0117487475388771
1.88664286174381 -0.0879899642392119
1.88242915526207 -0.184206767207378
1.87822116057588 -0.27305046300491
1.87401878030799 -0.350964971144212
1.86982191812484 -0.414831665597762
1.86563047871177 -0.462094201721012
1.86144436774868 -0.490860837156857
1.85726349188629 -0.49998015119897
1.85308775872298 -0.489087131851463
1.84891707678206 -0.458617785892364
1.84475135548967 -0.409791687154819
1.84059050515305 -0.344563161552984
1.83643443693937 -0.26554306273321
1.832283062855 -0.175894269378303
1.82813629572516 -0.0792050870165965
1.82399404917411 0.0206543784128054
1.81985623760569 0.119687126410001
1.81572277618423 0.213929246878452
1.81159358081597 0.299608580604154
1.8074685681307 0.373295704665006
1.80334765546391 0.432041199389663
1.7992307608392 0.473493702583551
1.79511780295108 0.495994025753359
1.79100870114808 0.498641565209989
1.78690337541618 0.481330349862103
1.78280174636258 0.444753282842137
1.77870373519971 0.390374407188325
1.77460926372964 0.320370305683659
1.77051825432862 0.237542980396807
1.76643062993203 0.145207699030767
1.76234631401953 0.0470602971699903
1.75826523060046 -0.0529707521798328
1.75418730419952 -0.150881580656929
1.75011245984265 -0.242753184402364
1.74604062304317 -0.324908287110704
1.74197171978815 -0.39405852763178
1.73790567652496 -0.447436080755009
1.73384242014805 -0.482904442889069
1.72978187798593 -0.499043948301017
1.72572397778836 -0.495208593019948
1.72166864771371 -0.471551891957142
1.71761581631647 -0.429020734278963
1.713565412535 -0.369317482978939
1.70951736567943 -0.294831835661267
1.70547160541967 -0.208545173893362
1.70142806177363 -0.11391122966486
1.69738666509561 -0.0147178454277709
1.69334734606474 0.085064639054139
1.68931003567368 0.181442304540061
1.68527466521738 0.270557513945021
1.68124116628194 0.348843319108326
1.6772094707337 0.413166232372833
1.67317951070837 0.460951648363194
1.66915121860026 0.490286895799028
1.66512452705168 0.499997794564693
1.66109936894241 0.489695653742868
1.65707567737925 0.459792829456609
1.65305338568571 0.411486219797717
1.64903242739178 0.346709357477634
1.64501273622371 0.268055017752687
1.64099424609399 0.17867143933864
1.63697689109135 0.0821363122027598
1.63296060547078 -0.0176864239697069
1.62894532364374 -0.116801238813493
1.62493098016829 -0.211240937403458
1.62091750973942 -0.297225452213196
1.61690484717933 -0.371313145064486
1.61289292742781 -0.430538563017142
1.60888168553267 -0.472531134346739
1.60487105664017 -0.495610053654657
1.60086097598556 -0.498851558214808
1.59685137888362 -0.482125902736733
1.59284220071917 -0.446102552583777
1.58883337693776 -0.392223387581249
1.58482484303621 -0.322644988965832
1.58081653455331 -0.240152319513478
1.57680838706045 -0.148047251907178
1.5728003361523 -0.0500164071365697
1.5687923174375 0.0500164071365672
1.56478426652934 0.148047251907175
1.56077611903648 0.240152319513476
1.55676781055358 0.322644988965826
1.55275927665203 0.392223387581248
1.54875045287062 0.446102552583773
1.54474127470618 0.482125902736732
1.54073167760423 0.498851558214808
1.53672159694962 0.495610053654657
1.53271096805713 0.47253113434674
1.52869972616198 0.430538563017144
1.52468780641046 0.371313145064488
1.52067514385037 0.297225452213198
1.5166616734215 0.211240937403461
1.51264732994606 0.116801238813495
1.50863204811901 0.0176864239697096
1.50461576249845 -0.0821363122027571
1.5005984074958 -0.178671439338637
1.49657991736609 -0.268055017752685
1.49256022619802 -0.346709357477633
1.48853926790408 -0.411486219797715
1.48451697621055 -0.459792829456608
1.48049328464739 -0.489695653742868
1.47646812653811 -0.499997794564693
1.47244143498954 -0.490286895799029
1.46841314288142 -0.460951648363195
1.46438318285609 -0.413166232372834
1.46035148730786 -0.348843319108328
1.45631798837242 -0.270557513945024
1.45228261791611 -0.181442304540063
1.44824530752505 -0.0850646390541413
1.44420598849419 0.0147178454277676
1.44016459181616 0.113911229664851
1.43612104817013 0.208545173893355
1.43207528791036 0.29483183566126
1.42802724105479 0.369317482978938
1.42397683727333 0.429020734278958
1.41992400587608 0.47155189195714
1.41586867580143 0.495208593019947
1.41181077560387 0.499043948301017
1.40775023344175 0.48290444288907
1.40368697706483 0.44743608075501
1.39962093380164 0.394058527631782
1.39555203054662 0.32490828711071
1.39148019374715 0.242753184402367
1.38740534939027 0.150881580656931
1.38332742298933 0.0529707521798404
1.37924633957026 -0.0470602971699841
1.37516202365776 -0.14520769903076
1.37107439926117 -0.2375429803968
1.36698338986015 -0.320370305683653
1.36288891839008 -0.390374407188323
1.35879090722722 -0.444753282842136
1.35468927817361 -0.481330349862101
1.35058395244171 -0.498641565209989
1.34647485063871 -0.495994025753361
1.34236189275059 -0.473493702583551
1.33824499812589 -0.432041199389665
1.3341240854591 -0.373295704665007
1.32999907277383 -0.299608580604156
1.32586987740556 -0.213929246878455
1.32173641598411 -0.119687126410003
1.31759860441568 -0.0206543784128075
1.31345635786463 0.0792050870165989
1.30930959073479 0.175894269378303
1.30515821665042 0.265543062733202
1.30100214843674 0.344563161552983
1.29684129810013 0.409791687154819
1.29267557680773 0.45861778589236
1.28850489486682 0.489087131851463
1.2843291617035 0.49998015119897
1.28014828584112 0.490860837156857
1.27596217487802 0.462094201721015
1.27177073546496 0.414831665597763
1.26757387328181 0.350964971144212
1.26337149301391 0.273050463004912
1.25916349832773 0.184206767207381
1.25494979184598 0.0879899642392148
1.25073027512219 -0.0117487475388751
1.24650484861455 -0.111017200943517
1.24227341165924 -0.205842051473252
1.23803586244301 -0.292427815411639
1.2337920979751 -0.367308788829071
1.2295420140585 -0.427487766734566
1.22528550526035 -0.470556009969174
1.22102246488178 -0.494789658015531
1.21675278492676 -0.499218728679769
1.21247635607029 -0.483665942846855
1.20819306762568 -0.448753820299783
1.20390280751098 -0.395879762583545
1.19960546221449 -0.327160120253542
1.19530091675939 -0.245345483287049
1.19098905466733 -0.153710585265388
1.18666975792108 -0.0559232280501542
1.18234290692614 0.0441025265920154
1.17800838047123 0.142363022226665
1.17366605568768 0.2349252591278
1.16931580800777 0.318084317530677
1.16495751112166 0.388511651697769
1.16059103693332 0.44338831914162
1.15621625551498 0.480517812337762
1.15183303506034 0.498413976696559
1.1474412418364 0.496360495766879
1.14304074013376 0.474439562701543
1.13863139221558 0.433528590373165
1.13421305826479 0.375265091822146
1.12978559632988 0.301981136740961
1.12534886226888 0.216610007456268
1.12090270969166 0.122568790620398
1.1164469899004 0.0236216040271849
1.11198155182818 -0.0762710669294741
1.10750624197563 -0.173110892656747
1.10302090434549 -0.263021737525649
1.09852538037514 -0.342404807066958
1.09401950886681 -0.408082694238924
1.0895031259156 -0.457426559134086
1.08497606483506 -0.488461351597659
1.08043815608022 -0.499944865090104
1.07588922716815 -0.491417457563746
1.0713291025957 -0.46322044921291
1.06675760375446 -0.416482460704547
1.06217454884279 -0.353074238718786
1.05757975277476 -0.275533776963946
1.05297302708586 -0.186964729791294
1.04835417983539 -0.0909121845323553
1.04372301550537 0.00877923507325531
1.03907933489577 0.108119254770746
1.03442293501589 0.20313166552792
1.02975360897186 0.290013476294709
1.0250711458498 0.365287133495444
1.0203753305948 0.425939714477618
1.01566594388516 0.469543523524415
1.01094276200199 0.494353263424318
1.00620555669368 0.499375893183608
1.00145409503519 0.484410375739125
0.996688139281837 0.450055724719167
0.991907446717278 0.397687028170822
0.987111769495469 0.329400408934153
0.982300854476262 0.247929124693365
0.977474443054334 0.156534165905772
0.97263227098112 0.0588737305638394
0.967774068179381 -0.0411431997731647
0.962899558550041 -0.139513321874676
0.958008459770886 -0.232299248077703
0.953100483086706 -0.315787105172302
0.948175333090427 -0.386635186840425
0.943232707494753 -0.442007709647551
0.938272296893805 -0.479688318835633
0.933293784514231 -0.498168800705409
0.928296845955183 -0.496709450763628
0.923281148916572 -0.475368681324253
0.918246352914934 -0.435000683482245
0.913192108986206 -0.37722123704236
0.908118059374669 -0.304343036903485
0.903023837207272 -0.219283124541203
0.89790906615246 -0.12544612975972
0.892773360062623 -0.0265879961086896
0.887616322599182 0.0733343554738224
0.882437546839253 0.170321407390664
0.877236614862802 0.260491131099741
0.872013097319063 0.340234370181165
0.866766552970947 0.406359301355075
0.861496528216055 0.456219191216465
0.856202556582812 0.487818335063292
0.85088415820012 0.499891937483232
0.845540839238798 0.491956737378296
0.840172091322983 0.464330351097118
0.834777390909452 0.418118559441761
0.829356198632729 0.355171047402564
0.823907958613644 0.278007368193698
0.818432097728791 0.189716094971906
0.812928024838186 0.0938311968175028
0.807395129968135 -0.00580941281575669
0.801832783446108 -0.105217493406039
0.796240334984126 -0.200414111698442
0.790617112706869 -0.287588903504981
0.784962422120369 -0.363252588315981
0.779275545016795 -0.424376632134055
0.773555738310417 -0.468514468350356
0.767802232799398 -0.493899424645316
0.762014231847546 -0.499515436266688
0.756190909979622 -0.485137715297159
0.750331411383163 -0.451341748073004
0.744434848309122 -0.399480260620836
0.73850029936283 -0.331629074099722
0.732526807675964 -0.250504017452644
0.726513378949223 -0.159352222942718
0.720458979354383 -0.061822155606837
0.714362533283167 0.0381824211388726
0.708222920929055 0.136658698531853
0.702038975686625 0.229665039910268
0.69580948135132 0.313478749670003
0.689533169100611 0.3847450788309
0.683208714235327 0.44061150307734
0.676834732657479 0.478841898625958
0.670409777058038 0.497906045888036
0.66393233278498 0.497040878430071
0.65740081335819 0.476281025665978
0.650813555593647 0.436457426771323
0.644168814294496 0.379164071299374
0.637464756461049 0.306694197747634
0.630699454965365 0.221948503807282
0.623870881628666 0.128319042295624
0.616976899631223 0.029553449982575
0.610015255174364 -0.0703950562770502
0.602983568302559 -0.167525912012313
0.595879322779844 -0.257951332752701
0.588699854898766 -0.338051927483569
0.58144234108102 -0.404621569316442
0.574103784106478 -0.454995724743756
0.566680997780577 -0.487158104938415
0.559170589818099 -0.499821370246004
0.551568942683125 -0.492478657571
0.543872192078866 -0.465423868208652
0.536076202725312 -0.41973990407658
0.528176540994815 -0.357255323205694
0.520168443892845 -0.28047114940884
0.512046783769238 -0.192460765662091
0.503806028019253 -0.0967468980918029
0.495440192876951 0.00283938556216729
0.486942790207051 0.102312019243522
0.478306765953737 0.197689485878831
0.469524428590152 0.28515418259809
0.460587365509237 0.361205225083449
0.451486344775801 0.42279857486019
0.442211198980934 0.467468880759152
0.432750687046273 0.493428157693081
0.423092328636801 0.499637353004969
0.41322220424125 0.485847935855411
0.403124711799926 0.452611844981542
0.39278226775086 0.401259396656001
0.382174936149305 0.3338460371076
0.371279963512834 0.253070070704948
0.360071188344629 0.162164656935761
0.348518281429631 0.0647683991384068
0.336585753574781 -0.0352202951657999
0.324231637396528 -0.133799252928968
0.311405701908057 -0.227022727578502
0.298046980075479 -0.311159332478457
0.284080255706265 -0.382841394365218
0.269410918416434 -0.439199748698766
0.253917152025788 -0.477978581576272
0.237437543755929 -0.49762572151624
0.219750332275753 -0.497354767071156
0.20053615291951 -0.477176563532928
0.179304690765313 -0.437898768836462
0.155230293097093 -0.381093526036616
0.126702521502883 -0.309034536308252
0.0895622271133836 -0.224606051201568
0 -0.131187426851965
};

\addlegendentry{$\mathcal{F}(z)=\gamma(e^{i\theta})\gamma(e^{-i\theta})$}
\addlegendentry{$a(z)$}
\addlegendentry{$b(z)$}

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \theta\)},
xmin=-3.45575191894877, xmax=3.45575191894877,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.950071039573402, ymax=1.09286052569397,
ytick style={color=black},
width =\linewidth, 
height = 0.3*\linewidth
]
\addplot [semithick, c1]
table {%
-3.14159265358979 1
-3.07812613533545 1
-3.01465961708111 1
-2.95119309882678 1
-2.88772658057244 1
-2.8242600623181 1
-2.76079354406376 1
-2.69732702580942 1
-2.63386050755508 1
-2.57039398930074 1
-2.5069274710464 1
-2.44346095279206 1
-2.37999443453772 1
-2.31652791628338 1
-2.25306139802904 1
-2.1895948797747 1
-2.12612836152037 1
-2.06266184326603 1
-1.99919532501169 1
-1.93572880675735 1
-1.87226228850301 1
-1.80879577024867 1
-1.74532925199433 1
-1.68186273373999 1
-1.61839621548565 1
-1.55492969723131 1
-1.49146317897697 1
-1.42799666072263 1
-1.36453014246829 1
-1.30106362421395 1
-1.23759710595962 1
-1.17413058770528 1
-1.11066406945094 1
-1.0471975511966 1
-0.983731032942258 1
-0.920264514687919 1
-0.85679799643358 1
-0.79333147817924 1
-0.729864959924901 1
-0.666398441670562 1
-0.602931923416223 1
-0.539465405161883 1
-0.475998886907544 1
-0.412532368653205 1
-0.349065850398866 1
-0.285599332144526 1
-0.222132813890187 1
-0.158666295635848 1
-0.0951997773815085 1
-0.0317332591271695 1
0.03173325912717 1
0.095199777381509 1
0.158666295635848 1
0.222132813890187 1
0.285599332144527 1
0.349065850398866 1
0.412532368653205 1
0.475998886907544 1
0.539465405161884 1
0.602931923416223 1
0.666398441670562 1
0.729864959924901 1
0.793331478179241 1
0.85679799643358 1
0.920264514687919 1
0.983731032942258 1
1.0471975511966 1
1.11066406945094 1
1.17413058770528 1
1.23759710595962 1
1.30106362421396 1
1.36453014246829 1
1.42799666072263 1
1.49146317897697 1
1.55492969723131 1
1.61839621548565 1
1.68186273373999 1
1.74532925199433 1
1.80879577024867 1
1.87226228850301 1
1.93572880675735 1
1.99919532501169 1
2.06266184326603 1
2.12612836152037 1
2.1895948797747 1
2.25306139802904 1
2.31652791628338 1
2.37999443453772 1
2.44346095279206 1
2.5069274710464 1
2.57039398930074 1
2.63386050755508 1
2.69732702580942 1
2.76079354406376 1
2.8242600623181 1
2.88772658057244 1
2.95119309882678 1
3.01465961708112 1
3.07812613533545 1
3.14159265358979 1
};
\addplot [semithick,dashdotted,  c2]
table {%
-3.14159265358979 0.866025403784439
-3.07812613533545 0.728546930455223
-3.01465961708111 0.359759954373085
-2.95119309882678 -0.123248265280114
-2.88772658057244 -0.567126031537533
-2.8242600623181 -0.830945289902822
-2.76079354406376 -0.830945289902828
-2.69732702580942 -0.567126031537554
-2.63386050755508 -0.12324826528014
-2.57039398930074 0.35975995437306
-2.5069274710464 0.728546930455211
-2.44346095279206 0.866025403784439
-2.37999443453772 0.728546930455205
-2.31652791628338 0.359759954373091
-2.25306139802904 -0.12324826528011
-2.1895948797747 -0.567126031537534
-2.12612836152037 -0.830945289902829
-2.06266184326603 -0.830945289902829
-1.99919532501169 -0.567126031537545
-1.93572880675735 -0.123248265280144
-1.87226228850301 0.359759954373072
-1.80879577024867 0.728546930455208
-1.74532925199433 0.866025403784439
-1.68186273373999 0.72854693045521
-1.61839621548565 0.359759954373092
-1.55492969723131 -0.123248265280121
-1.49146317897697 -0.567126031537527
-1.42799666072263 -0.830945289902822
-1.36453014246829 -0.83094528990283
-1.30106362421395 -0.567126031537549
-1.23759710595962 -0.123248265280151
-1.17413058770528 0.359759954373065
-1.11066406945094 0.728546930455204
-1.0471975511966 0.866025403784439
-0.983731032942258 0.728546930455216
-0.920264514687919 0.359759954373096
-0.85679799643358 -0.123248265280135
-0.79333147817924 -0.567126031537524
-0.729864959924901 -0.830945289902828
-0.666398441670562 -0.830945289902831
-0.602931923416223 -0.567126031537541
-0.539465405161883 -0.123248265280156
-0.475998886907544 0.359759954373073
-0.412532368653205 0.728546930455201
-0.349065850398866 0.866025403784439
-0.285599332144526 0.728546930455219
-0.222132813890187 0.359759954373071
-0.158666295635848 -0.123248265280128
-0.0951997773815085 -0.567126031537518
-0.0317332591271695 -0.830945289902824
0.03173325912717 -0.830945289902834
0.095199777381509 -0.567126031537545
0.158666295635848 -0.123248265280163
0.222132813890187 0.359759954373071
0.285599332144527 0.7285469304552
0.349065850398866 0.866025403784439
0.412532368653205 0.72854693045522
0.475998886907544 0.359759954373073
0.539465405161884 -0.123248265280123
0.602931923416223 -0.567126031537541
0.666398441670562 -0.830945289902823
0.729864959924901 -0.830945289902828
0.793331478179241 -0.567126031537544
0.85679799643358 -0.123248265280135
0.920264514687919 0.359759954373069
0.983731032942258 0.728546930455216
1.0471975511966 0.866025403784439
1.11066406945094 0.728546930455221
1.17413058770528 0.359759954373084
1.23759710595962 -0.123248265280151
1.30106362421396 -0.567126031537514
1.36453014246829 -0.830945289902821
1.42799666072263 -0.830945289902827
1.49146317897697 -0.567126031537527
1.55492969723131 -0.123248265280173
1.61839621548565 0.359759954373061
1.68186273373999 0.72854693045521
1.74532925199433 0.866025403784439
1.80879577024867 0.728546930455227
1.87226228850301 0.359759954373088
1.93572880675735 -0.123248265280144
1.99919532501169 -0.567126031537503
2.06266184326603 -0.83094528990282
2.12612836152037 -0.830945289902829
2.1895948797747 -0.567126031537534
2.25306139802904 -0.123248265280176
2.31652791628338 0.359759954373056
2.37999443453772 0.728546930455205
2.44346095279206 0.866025403784439
2.5069274710464 0.728546930455228
2.57039398930074 0.359759954373091
2.63386050755508 -0.12324826528014
2.69732702580942 -0.567126031537554
2.76079354406376 -0.830945289902817
2.8242600623181 -0.830945289902831
2.88772658057244 -0.567126031537533
2.95119309882678 -0.12324826528018
3.01465961708112 0.359759954373053
3.07812613533545 0.728546930455204
3.14159265358979 0.866025403784439
};
\addplot [semithick,dashed,  c3]
table {%
-3.14159265358979 -9.54517714852416e-15
-3.07812613533545 0.46820868223931
-3.01465961708111 0.787764416072138
-2.95119309882678 0.857210513879433
-2.88772658057244 0.65449833029007
-2.8242600623181 0.243987551297836
-2.76079354406376 -0.243987551297818
-2.69732702580942 -0.654498330290051
-2.63386050755508 -0.85721051387943
-2.57039398930074 -0.787764416072149
-2.5069274710464 -0.468208682239329
-2.44346095279206 -1.72804990746159e-14
-2.37999443453772 0.468208682239339
-2.31652791628338 0.787764416072135
-2.25306139802904 0.857210513879434
-2.1895948797747 0.654498330290069
-2.12612836152037 0.243987551297814
-2.06266184326603 -0.243987551297815
-1.99919532501169 -0.65449833029006
-1.93572880675735 -0.857210513879429
-1.87226228850301 -0.787764416072143
-1.80879577024867 -0.468208682239335
-1.74532925199433 -1.17053952622581e-15
-1.68186273373999 0.468208682239332
-1.61839621548565 0.787764416072134
-1.55492969723131 0.857210513879433
-1.49146317897697 0.654498330290075
-1.42799666072263 0.243987551297836
-1.36453014246829 -0.243987551297811
-1.30106362421395 -0.654498330290056
-1.23759710595962 -0.857210513879428
-1.17413058770528 -0.787764416072147
-1.11066406945094 -0.468208682239341
-1.0471975511966 -2.93026656211131e-14
-0.983731032942258 0.468208682239323
-0.920264514687919 0.787764416072132
-0.85679799643358 0.857210513879431
-0.79333147817924 0.654498330290077
-0.729864959924901 0.243987551297818
-0.666398441670562 -0.243987551297807
-0.602931923416223 -0.654498330290063
-0.539465405161883 -0.857210513879427
-0.475998886907544 -0.787764416072143
-0.412532368653205 -0.468208682239346
-0.349065850398866 6.57386023216292e-15
-0.285599332144526 0.468208682239318
-0.222132813890187 0.787764416072144
-0.158666295635848 0.857210513879431
-0.0951997773815085 0.654498330290082
-0.0317332591271695 0.24398755129783
0.03173325912717 -0.243987551297797
0.095199777381509 -0.654498330290059
0.158666295635848 -0.857210513879426
0.222132813890187 -0.787764416072144
0.285599332144527 -0.468208682239347
0.349065850398866 -6.57386023216292e-15
0.412532368653205 0.468208682239316
0.475998886907544 0.787764416072143
0.539465405161884 0.857210513879432
0.602931923416223 0.654498330290063
0.666398441670562 0.243987551297834
0.729864959924901 -0.243987551297818
0.793331478179241 -0.65449833029006
0.85679799643358 -0.857210513879431
0.920264514687919 -0.787764416072145
0.983731032942258 -0.468208682239323
1.0471975511966 -4.08854724318871e-14
1.11066406945094 0.468208682239315
1.17413058770528 0.787764416072138
1.23759710595962 0.857210513879428
1.30106362421396 0.654498330290086
1.36453014246829 0.24398755129784
1.42799666072263 -0.24398755129782
1.49146317897697 -0.654498330290075
1.55492969723131 -0.857210513879425
1.61839621548565 -0.787764416072148
1.68186273373999 -0.468208682239332
1.74532925199433 2.1842388404849e-14
1.80879577024867 0.468208682239305
1.87226228850301 0.787764416072136
1.93572880675735 0.857210513879429
1.99919532501169 0.654498330290096
2.06266184326603 0.243987551297846
2.12612836152037 -0.243987551297814
2.1895948797747 -0.654498330290069
2.25306139802904 -0.857210513879425
2.31652791628338 -0.787764416072151
2.37999443453772 -0.468208682239339
2.44346095279206 1.72804990746159e-14
2.5069274710464 0.468208682239304
2.57039398930074 0.787764416072135
2.63386050755508 0.85721051387943
2.69732702580942 0.654498330290051
2.76079354406376 0.243987551297854
2.8242600623181 -0.243987551297808
2.88772658057244 -0.65449833029007
2.95119309882678 -0.857210513879424
3.01465961708112 -0.787764416072152
3.07812613533545 -0.468208682239341
3.14159265358979 9.54517714852416e-15
};

\addlegendentry{$a^2(e^{i\theta})+b^2(e^{i\theta})+\gamma_{re}^2(e^{i\theta})+\gamma_{im}^2(e^{i\theta})$}
\addlegendentry{$\gamma_{re}(e^{i\theta})$}
\addlegendentry{$\gamma_{im}(e^{i\theta})$}
\end{groupplot}
\end{tikzpicture}

